The distribution of star formation in galactic bars as seen with H$\alpha$ and stacked GALEX UV imaging

We investigate the spatial distribution of star formation (SF) within bars of nearby disk galaxies (inclination $< 65^{\circ}$) from the S$^4$G survey. We use archival GALEX far- and near-UV imaging for 772 barred galaxies. We also assemble a compilation of continuum-subtracted H$\alpha$ images for 433 barred galaxies, of which 70 are produced by ourselves from ancillary photometry and MUSE/CALIFA IFU data cubes. We employ two complementary approaches: i) the analysis of bar/disk stacks built from co-added UV images of hundreds of galaxies; and ii) the classification of the morphology of ionised regions in galaxies into three main SF classes: A) only circumnuclear SF, B) SF at the bar ends, but not along the bar, and C) SF along the bar. Lenticular galaxies typically belong to SF class A: this is probably related to bar-induced SF quenching. The distribution of SF class B peaks for early- and intermediate-type spirals: this most likely results from the interplay of gas flow, shocks, and enhanced shear in centrally concentrated galaxies with large bar amplitudes. Late-type galaxies are mainly assigned to SF class C: we argue that this is a consequence of low shear. In bar stacks of spirals, the UV emission traces the stellar bars and dominates on their leading side, as witnessed in simulations. For early-types, the central UV emission is $\sim$0.5 mag brighter in strongly barred galaxies, relative to their weakly barred counterparts: this is related to the efficiency of strong bars sweeping the disk gas and triggering central starbursts. We also show that the distributions of SF in inner ringed galaxies are broadly the same in barred and non-barred galaxies, including a UV/H$\alpha$ deficit in the middle part of the bar: this hints at the effect of resonance rings trapping gas. Distinct distributions of SF within bars are reported in galaxies of different morphological types (Abridged).

==> (inline-0) <==
\begin{longtable}{| c| c| c| c| c| c| c| c| c| c| c|}
\hline
\multicolumn{1}{|c}{\centering Galaxy} & \multicolumn{1}{|c}{\centering log$_{10}$ $M_{\ast}$} & \multicolumn{1}{|c}{\centering log$_{10}$ $M_{\rm HI}$} & \multicolumn{1}{|c}{\centering $T$} &
\multicolumn{1}{|c}{\centering $Q_{\rm b}$} & \multicolumn{1}{|c}{\centering SF class (FUV)} & \multicolumn{1}{|c}{\centering Ring SF (FUV)} &
\multicolumn{1}{|c}{\centering SF class (H$\alpha$)} & \multicolumn{1}{|c|}{\centering Ring SF (H$\alpha$)} & \multicolumn{1}{|c|}{\centering AIS (FUV)} & \multicolumn{1}{|c|}{\centering Source H$\alpha$} \tabularnewline
\multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering ($M_{\odot}$)} & \multicolumn{1}{|c}{\centering ($M_{\odot}$)} & \multicolumn{1}{|c}{\centering } &
\multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering (A,B,C,N,U)} & \multicolumn{1}{|c}{\centering (rA,rP)} &
\multicolumn{1}{|c}{\centering (A,B,C,N,U)} & \multicolumn{1}{|c|}{\centering (rA,rP)} & \multicolumn{1}{|c|}{\centering (Yes/No)} & \multicolumn{1}{|c|}{\centering } \tabularnewline
\multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering } &
\multicolumn{1}{|c}{\centering } & \multicolumn{1}{|c}{\centering +a/b} & \multicolumn{1}{|c}{\centering } &
\multicolumn{1}{|c}{\centering +a/b} & \multicolumn{1}{|c|}{\centering } & \multicolumn{1}{|c|}{\centering } & \multicolumn{1}{|c|}{\centering } \tabularnewline
\hline
\hline
ESO013-016 & 9.56 & 9.11 & 6 & 0.52 & Ca & rA & - & - & Y & - \\
ESO026-001 & 9.37 & 8.88 & 5 & 0.58 & A & - & - & - & Y & - \\
ESO027-001 & 10.00 & 9.40 & 3 & 0.25 & A & - & - & - & Y & - \\
ESO048-017 & 9.20 & 9.11 & 9 & - & Ca & - & - & - & Y & - \\
ESO079-005 & 9.30 & 9.46 & 9 & - & Cb & - & - & - & Y & - \\
ESO079-007 & 9.47 & 9.03 & 8 & 0.36 & Ca & - & - & - & Y & - \\
ESO085-047 & 8.52 & 8.95 & 9 & - & Ca & - & - & - & Y & - \\
ESO114-007 & 9.25 & 9.42 & 9 & - & - & - & Bb & - & - & 34.2 \\
ESO120-012 & 8.77 & 8.72 & 10 & - & Bb & - & - & - & Y & - \\
ESO145-025 & 8.99 & 9.80 & 9 & - & N & - & - & - & Y & - \\
ESO187-035 & 8.67 & 9.29 & 9 & - & Ca & - & - & - & Y & - \\
ESO202-041 & 8.32 & 8.76 & 9 & 0.45 & Cb & rA & - & - & Y & - \\
ESO234-043 & 9.12 & 9.38 & 8 & 0.57 & Ca & - & - & - & Y & - \\
ESO236-039 & 8.46 & 9.48 & 10 & 0.31 & Ca & - & - & - & Y & - \\
ESO237-052 & 9.51 & 9.37 & 8 & - & Ca & - & - & - & Y & - \\
ESO238-018 & 9.52 & 9.29 & 8 & - & Ca & - & - & - & Y & - \\
ESO245-005 & 8.03 & 8.35 & 9 & - & Cb & - & Bb & - & N & 16 \\
ESO285-048 & 9.83 & 9.44 & 7 & 0.41 & U & - & - & - & Y & - \\
ESO287-037 & 9.69 & 9.53 & 8 & 0.36 & Ca & - & - & - & N & - \\
ESO288-013 & 9.51 & 8.82 & 8 & - & Cb & - & - & - & Y & - \\
ESO289-026 & 9.28 & 9.58 & 7 & 0.74 & Ca & - & - & - & Y & - \\
ESO298-023 & 8.65 & 8.60 & 9 & 0.43 & Ca & - & - & - & Y & - \\
ESO305-009 & 8.78 & 9.31 & 8 & - & Ca & - & - & - & N & - \\
ESO340-017 & 9.78 & 9.93 & 7 & 0.55 & A & - & - & - & Y & - \\
ESO340-042 & 9.43 & 9.27 & 7 & 0.64 & Ca & - & - & - & Y & - \\
ESO341-032 & 9.76 & 9.52 & 8 & - & A & - & - & - & Y & - \\
ESO345-046 & 9.60 & 9.45 & 7 & 0.30 & U & - & - & - & Y & - \\
ESO347-008 & 6.03 & 6.32 & 9 & - & A & - & - & - & Y & - \\
ESO357-012 & 9.29 & 9.32 & 8 & - & Ca & - & - & - & Y & - \\
ESO358-005 & 8.80 & 8.72 & 9 & - & Ca & - & - & - & Y & - \\
ESO358-020 & 9.12 & 7.59 & 9 & 0.37 & A & - & - & - & N & - \\
ESO358-054 & 8.95 & 8.53 & 9 & - & Ca & - & Ca & - & N & 34.4 \\
ESO362-009 & 8.90 & 9.11 & 8 & - & Bb & - & Bb & - & Y & 16 \\
ESO400-025 & 9.11 & 9.12 & 7 & - & Ca & - & - & - & Y & - \\
ESO404-012 & 10.44 & 9.40 & 3 & 0.28 & Ba & rA & - & - & Y & - \\
ESO408-012 & 9.72 & 9.78 & 8 & - & Bb & - & - & - & Y & - \\
ESO418-008 & 9.21 & 8.92 & 8 & 0.48 & Ca & - & - & - & N & - \\
ESO420-009 & 9.20 & 8.69 & 5 & 0.12 & U & rA & - & - & Y & - \\
ESO421-019 & 9.39 & 8.94 & 8 & - & Ca & - & - & - & Y & - \\
ESO422-005 & 8.40 & 9.20 & 8 & 0.34 & Bb & rA & - & - & Y & - \\
ESO438-017 & 9.07 & 8.46 & 7 & - & Ca & - & - & - & Y & - \\
ESO440-011 & 10.03 & 9.55 & 6 & - & Ca & rA & - & - & Y & - \\
ESO440-044 & 8.65 & 8.93 & 10 & - & Ca & - & - & - & Y & - \\
ESO440-046 & 9.10 & 8.83 & 8 & 0.36 & Bb & - & - & - & Y & - \\
ESO441-017 & 9.88 & 9.66 & 8 & 0.52 & U & - & - & - & Y & - \\
ESO443-069 & 10.10 & 9.51 & 8 & 0.59 & Ca & rA & - & - & Y & - \\
ESO443-080 & 9.39 & 9.98 & 9 & - & Ca & - & - & - & Y & - \\
ESO443-085 & 9.15 & 8.51 & 7 & 0.49 & Bb & - & - & - & Y & - \\
ESO444-037 & 9.14 & 9.64 & 10 & - & Ca & - & - & - & N & - \\
ESO445-089 & 10.09 & 9.74 & 7 & 0.36 & Bb & - & - & - & Y & - \\
ESO479-004 & 9.57 & 9.19 & 7 & - & A & rA & - & - & Y & - \\
ESO480-020 & 8.63 & 9.49 & 5 & - & A & - & - & - & N & - \\
ESO482-035 & 9.81 & 8.78 & 4 & 0.54 & Cb & rA & - & - & Y & - \\
ESO485-021 & 9.15 & 9.18 & 5 & 0.52 & A & - & - & - & Y & - \\
ESO505-002 & 9.09 & 9.05 & 10 & - & Bb & - & - & - & Y & - \\
ESO505-013 & 9.61 & 9.65 & 7 & - & U & - & - & - & N & - \\
ESO506-029 & 9.95 & 9.41 & 8 & - & Ca & - & - & - & N & - \\
ESO508-007 & 8.94 & 9.11 & 8 & 0.33 & U & rA & - & - & Y & - \\
ESO508-051 & 9.15 & 9.33 & 7 & - & Bb & - & - & - & Y & - \\
ESO510-058 & 9.95 & - & 9 & - & U & - & - & - & Y & - \\
ESO510-059 & 9.85 & 9.80 & 5 & 0.85 & A & rA & - & - & Y & - \\
ESO532-014 & 8.47 & 9.14 & 7 & - & Bb & - & - & - & Y & - \\
ESO532-022 & 9.28 & 9.45 & 7 & - & A & rA & - & - & Y & - \\
ESO539-007 & 8.88 & 8.90 & 9 & - & Bb & - & - & - & Y & - \\
ESO541-004 & 10.19 & 9.63 & 3 & - & A & - & - & - & Y & - \\
ESO541-005 & 8.75 & 9.15 & 9 & - & Cb & - & - & - & Y & - \\
ESO544-030 & 9.26 & 8.78 & 9 & - & Ca & - & - & - & Y & - \\
ESO547-005 & 8.66 & 8.45 & 9 & 0.38 & Bb & rA & - & - & N & - \\
ESO547-020 & 9.00 & 9.08 & 10 & - & U & - & - & - & N & - \\
ESO548-005 & 9.22 & 8.99 & 9 & - & Cb & rA & - & - & Y & - \\
ESO548-032 & 9.18 & 9.67 & 8 & 0.60 & Bb & - & - & - & Y & - \\
ESO548-082 & 8.53 & 8.72 & 10 & - & N & - & - & - & Y & - \\
ESO549-018 & 10.15 & 8.64 & 3 & 0.16 & Bb & - & - & - & Y & - \\
ESO549-035 & 8.67 & - & 8 & - & Ca & - & - & - & N & - \\
ESO572-018 & 9.56 & 9.03 & 3 & - & Ca & rA & - & - & Y & - \\
ESO572-030 & 9.16 & 9.12 & 9 & 0.63 & Bb & - & - & - & Y & - \\
ESO576-001 & 10.64 & 9.48 & 1 & 0.33 & Bb & - & - & - & Y & - \\
ESO576-032 & 10.14 & 8.98 & 5 & 0.42 & A & rA & - & - & Y & - \\
ESO576-059 & 9.15 & 9.31 & 9 & - & Bb & - & - & - & Y & - \\
ESO580-022 & 9.74 & 9.31 & 8 & 0.23 & A & - & - & - & Y & - \\
ESO601-031 & 8.98 & 8.84 & 9 & - & Bb & - & - & - & Y & - \\
ESO602-030 & 9.46 & 8.90 & 7 & 0.28 & A & rA & - & - & Y & - \\
IC0163 & 9.88 & 9.38 & 8 & 0.49 & - & - & A & - & - & 12 \\
IC0167 & 9.57 & 9.52 & 6 & 0.47 & Ca & - & Ca & - & Y & 12 \\
IC0223 & 8.85 & 9.45 & 10 & - & A & - & - & - & Y & - \\
IC0600 & 9.31 & 9.18 & 9 & 0.53 & Cb & - & - & - & N & - \\
IC0718 & 9.36 & 9.03 & 9 & 0.47 & A & - & - & - & Y & - \\
IC0749 & 10.34 & 9.74 & 6 & 0.45 & Ca & rA & Cb & rA & Y & 12 \\
IC0758 & 9.55 & 8.93 & 8 & 0.59 & Ca & - & - & - & N & - \\
IC0769 & 10.22 & 9.77 & 4 & 0.24 & Ba & - & A & - & Y & 9;29 \\
IC0776 & 9.31 & 9.30 & 8 & 0.36 & Ca & - & Ba & - & Y & 9;29 \\
IC0796 & 9.68 & 7.85 & -3 & - & A & - & A & - & Y & 9;29 \\
IC0797 & 9.41 & 8.47 & 8 & 0.43 & Ca & - & Bb & - & Y & 9;29 \\
IC0800 & 10.52 & 9.18 & 9 & 0.62 & Ca & - & Ca & - & Y & 9;29 \\
IC0863 & 10.11 & 9.22 & 3 & 0.30 & Ca & - & - & - & Y & - \\
IC1014 & 9.63 & 9.39 & 8 & 0.36 & Bb & rA & Ba & rA & Y & 9;29 \\
IC1067 & 9.91 & 8.86 & 2 & 0.33 & Ba & rA & - & - & N & - \\
IC1125 & 9.94 & 9.37 & 8 & 0.32 & Ca & - & - & - & Y & - \\
IC1158 & 10.15 & 9.37 & 6 & - & U & rU & Ca & rA & Y & 34.5 \\
IC1210 & 10.21 & 10.15 & 1 & - & Ca & - & - & - & Y & - \\
IC1251 & 9.03 & 8.80 & 10 & - & Ca & - & Bb & - & N & 18 \\
IC1438 & 10.49 & - &  0 & 0.18 & Ba & rA & Ba & rA & Y & 34.6 \\
IC1447 & 10.38 & 9.43 & 4 & 0.08 & A & - & - & - & Y & - \\
IC1892 & 9.62 & 9.50 & 8 & 0.33 & Ca & - & - & - & Y & - \\
IC1914 & 9.35 & 9.54 & 5 & 0.24 & Ca & - & - & - & N & - \\
IC1933 & 9.59 & 9.37 & 10 & 0.20 & Ba & - & - & - & N & - \\
IC1953 & 10.15 & 9.21 & 5 & 0.50 & - & - & Ba & rA & - & 2 \\
IC1954 & 9.96 & 9.01 & 6 & 0.47 & Ca & rA & - & - & N & - \\
IC1993 & 9.66 & 7.94 & 2 & 0.08 & D & - & - & - & Y & - \\
IC2007 & 9.61 & 8.74 & 9 & 0.67 & Ca & - & - & - & Y & - \\
IC2035 & 9.98 & - & -3 & 0.10 & A & - & - & - & Y & - \\
IC2828 & 8.50 & 8.04 & 10 & - & Ca & - & Ca & - & Y & 34.7 \\
IC3021 & 9.18 & 8.56 & 11 & 0.20 & U & - & U & - & Y & 9;29 \\
IC3059 & 7.72 & 7.15 & 9 & 0.41 & Bb & - & Bb & - & N & 9;29 \\
IC3102 & 10.39 & 8.38 &  0 & 0.13 & Ba & rA & - & - & N & - \\
IC3115 & 9.29 & 8.74 & 6 & 0.46 & Bb & - & A & - & N & 9;29 \\
IC3259 & 9.43 & 8.34 & 7 & 0.51 & Ca & - & Ca & - & N & 9;29 \\
IC3476 & 9.19 & 8.18 & 9 & - & Ca & - & Ca & - & Y & 9;29 \\
IC3517 & 8.81 & 8.15 & 8 & 0.44 & Ca & - & Ca & - & N & 9;29 \\
IC3521 & 9.37 & 7.99 & 10 & - & Ca & - & Bb & - & N & 9;29 \\
IC3576 & 8.94 & 8.96 & 9 & - & Bb & - & Bb & - & Y & 9;29 \\
IC3583 & 8.96 & 8.56 & 10 & - & Ca & - & Ca & - & N & 9;29 \\
IC3611 & 9.77 & 8.61 & 9 & - & Ca & - & A & - & Y & 9;29 \\
IC4214 & 10.71 & 9.14 &  0 & 0.17 & A & rA & - & - & Y & - \\
IC4221 & 10.13 & 9.38 & 8 & 0.39 & A & - & - & - & Y & - \\
IC4237 & 10.53 & 9.58 & 3 & 0.45 & N & rA & - & - & Y & - \\
IC4407 & 9.42 & 9.53 & 9 & 0.25 & U & - & - & - & Y & - \\
IC4901 & 10.30 & 9.77 & 4 & 0.13 & - & - & Bb & rA & - & 16 \\
IC5007 & 10.22 & 10.05 & 8 & 0.60 & Ba & - & - & - & Y & - \\
IC5069 & 9.67 & 9.44 & 6 & 0.38 & Ca & - & - & - & Y & - \\
IC5152 & 8.21 & 7.63 & 11 & - & U & - & Ca & - & N & 20 \\
IC5240 & 10.45 & 9.22 &  0 & 0.29 & Ba & rA & Ba & rA & Y & 15 \\
IC5269A & 9.40 & 9.31 & 8 & - & Ca & - & - & - & Y & - \\
IC5269 & 9.30 & 9.04 & 8 & - & A & - & - & - & N & - \\
IC5273 & 10.03 & 9.09 & 5 & 0.29 & Ca & - & Ca & - & Y & 2;31 \\
IC5321 & 10.03 & 9.63 & 6 & - & Ca & - & - & - & Y & - \\
IC5332 & 9.70 & 9.25 & 6 & 0.16 & Ca & - & Cb & - & N & 34.9 \\
NGC0014 & 9.30 & 8.74 & 10 & - & - & - & Cb & - & - & 12 \\
NGC0063 & 9.93 & 8.64 &  0 & - & A & - & - & - & Y & - \\
NGC0150 & 10.38 & 9.48 & 2 & 0.47 & Ba & rA & - & - & Y & - \\
NGC0210 & 10.44 & 9.74 & 2 & 0.08 & Ca & rA & Ca & rA & N & 13 \\
NGC0254 & 10.06 & 8.27 & -1 & 0.08 & A & - & - & - & Y & - \\
NGC0255 & 9.80 & 9.54 & 6 & - & Ca & rA & - & - & Y & - \\
NGC0289 & 10.63 & 10.12 & 2 & 0.13 & Cb & rA & Ca & rA & N & 31 \\
NGC0298 & 9.31 & 9.49 & 8 & - & Ca & - & - & - & Y & - \\
NGC0337 & 10.21 & 9.65 & 6 & - & Ca & rA & Ca & rA & Y & 11 \\
NGC0337A & 9.24 & 9.47 & 9 & 0.37 & Cb & - & Cb & - & N & 13 \\
NGC0406 & 9.72 & 9.64 & 8 & - & Ca & - & - & - & Y & - \\
NGC0428 & 9.76 & 9.44 & 8 & 0.31 & Cb & - & Cb & - & N & 12 \\
NGC0450 & 9.70 & 9.26 & 6 & 0.34 & Ca & - & Ca & - & N & 12 \\
NGC0470 & 10.76 & 9.70 & 2 & 0.19 & Ba & rA & Ba & rA & N & 12 \\
NGC0474 & 10.64 & 8.98 &  0 & - & Ca & rP & A & rP & N & 33 \\
NGC0514 & 10.39 & 9.62 & 5 & 0.15 & Ca & - & Ca & - & N & 33 \\
NGC0578 & 10.32 & 9.67 & 6 & 0.29 & Ca & - & Ca & - & N & 15 \\
NGC0584 & 10.79 & 8.21 & -3 & 0.09 & Ca & - & N & - & N & 11 \\
NGC0600 & 9.79 & 9.40 & 6 & 0.84 & Ca & rA & - & - & Y & - \\
NGC0613 & 11.09 & 9.67 & 3 & 0.49 & Ca & rA & Ca & rA & Y & 15 \\
NGC0672 & 9.49 & 9.32 & 7 & - & Ca & - & Ca & - & N & 2 \\
NGC0685 & 9.85 & 9.34 & 6 & 0.55 & - & - & Ca & - & N & 33 \\
NGC0701 & 10.16 & 9.35 & 7 & 0.52 & Ca & rA & Ca & rA & N & 33 \\
NGC0718 & 10.28 & 7.33 & 1 & 0.13 & A & rP & A & rP & Y & 12 \\
NGC0864 & 10.18 & 9.73 & 4 & 0.46 & Ba & rA & Ba & rA & N & 13 \\
NGC0895 & 10.38 & 9.85 & 5 & 0.62 & Bb & rA & A & rA & N & 16 \\
NGC0918 & 10.11 & 9.11 & 6 & 0.26 & A & - & Bb & - & Y & 12 \\
NGC0936 & 10.93 & 8.37 & -1 & 0.20 & A & rP & A & rP & N & 32 \\
NGC0941 & 9.90 & 9.28 & 5 & 0.33 & Ca & rA & Cb & rA & N & 12 \\
NGC0986 & 10.44 & 8.76 & 2 & 0.52 & Ca & rA & Ca & rA & N & 5 \\
NGC0991 & 9.68 & 9.11 & 6 & 0.18 & Cb & - & Ca & - & N & 33 \\
NGC1015 & 10.39 & 9.50 &  0 & 0.25 & - & - & N & rP & - & 12 \\
NGC1022 & 10.19 & 8.50 &  0 & 0.11 & A & rA & A & rP & N & 5 \\
NGC1036 & 8.99 & 8.40 & 10 & - & - & - & Ca & - & - & 10 \\
NGC1042 & 9.60 & 8.92 & 5 & 0.67 & Ba & - & Ba & - & N & 13 \\
NGC1047 & 9.27 & 8.54 & 11 & 0.39 & A & - & - & - & N & - \\
NGC1051 & 9.27 & 9.03 & 7 & - & Bb & - & - & - & N & - \\
NGC1073 & 9.97 & 9.44 & 5 & 0.63 & Ca & rA & Ca & rA & N & 12 \\
NGC1079 & 10.58 & 9.58 & -1 & 0.28 & Ba & rA & - & - & N & - \\
NGC1087 & 10.23 & 9.20 & 6 & - & Ca & rA & Ca & rA & N & 12 \\
NGC1090 & 10.48 & 9.78 & 4 & 0.26 & Ba & - & Ba & - & N & 12 \\
NGC1097 & 11.24 & 9.96 & 2 & 0.25 & Ca & rA & Ba & rA & N & 11;31 \\
NGC1179 & 9.80 & 9.39 & 6 & 0.44 & A & rA & A & rA & N & 13 \\
NGC1187 & 10.43 & 9.53 & 4 & 0.23 & Ca & rA & Ca & rA & N & 1 \\
NGC1232 & 10.72 & 9.82 & 5 & 0.18 & N & rA & Ba & rA & Y & 34 \\
NGC1255 & 10.29 & 9.46 & 6 & 0.24 & Ba & - & - & - & Y & - \\
NGC1258 & 9.56 & 8.83 & 2 & 0.26 & U & - & - & - & Y & - \\
NGC1291 & 10.76 & 8.96 & -1 & 0.12 & A & - & A & - & N & 11;16 \\
NGC1300 & 10.58 & 9.35 & 3 & 0.58 & Ba & - & Ba & - & Y & 13 \\
NGC1309 & 10.42 & 9.59 & 4 & 0.19 & Ca & - & Ca & - & N & 31 \\
NGC1310 & 9.84 & - & 6 & 0.31 & Ca & rA & - & - & N & - \\
NGC1313 & 9.44 & 9.21 & 6 & 0.56 & Ca & - & Ca & - & Y & 4 \\
NGC1316C & 9.19 & 8.33 & -1 & 0.29 & A & - & - & - & Y & - \\
NGC1326 & 10.55 & 9.14 & -1 & 0.14 & Ca & rA & A & rP & N & 2 \\
NGC1326A & 8.89 & 9.02 & 10 & 0.45 & Bb & - & - & - & Y & - \\
NGC1338 & 10.11 & 9.27 & 6 & 0.45 & Ca & - & - & - & N & - \\
NGC1341 & 9.66 & 8.26 & 8 & 0.59 & Ca & - & - & - & Y & - \\
NGC1345 & 9.28 & 9.04 & 9 & 0.56 & Ca & - & - & - & Y & - \\
NGC1350 & 10.82 & 9.14 &  0 & 0.24 & Ba & rA & Ba & rA & Y & 5 \\
NGC1359 & 9.92 & 9.99 & 8 & 0.67 & Ca & - & - & - & Y & - \\
NGC1365 & 10.98 & 9.88 & 4 & 0.39 & Ca & rA & Ca & rA & N & 34.8;34.11 \\
NGC1367 & 10.74 & 9.77 &  0 & 0.13 & A & rA & Ca & rP & N & 5 \\
NGC1385 & 10.11 & 9.08 & 8 & - & Ca & rA & Ca & rU & N & 34.10 \\
NGC1389 & 10.17 & - & -3 & 0.12 & A & - & N & - & N & 34.4 \\
NGC1398 & 11.13 & 9.57 & 1 & 0.19 & Ba & rA & Ba & rA & N & 5 \\
NGC1433 & 10.30 & 8.87 & 1 & 0.37 & Ba & rA & Ba & rA & Y & 5 \\
NGC1436 & 10.11 & 8.14 & 1 & 0.10 & Bb & rA & Bb & rA & N & 34.4 \\
NGC1452 & 10.40 & 8.93 &  0 & 0.45 & Ca & rA & - & - & Y & - \\
NGC1473 & 9.31 & 8.67 & 9 & - & Ca & - & - & - & Y & - \\
NGC1483 & 9.58 & 9.26 & 7 & 0.49 & Ca & - & Ca & - & Y & 31 \\
NGC1493 & 9.62 & 8.93 & 5 & 0.47 & Ca & rA & Ca & rA & N & 4 \\
NGC1512 & 10.33 & 9.53 & 1 & 0.28 & Ba & rA & Ba & rA & N & 8;11;16;20 \\
NGC1533 & 10.57 & 9.73 & -2 & 0.10 & A & - & A & - & N & 16 \\
NGC1556 & 9.30 & 8.91 & 9 & 0.35 & Ca & - & - & - & Y & - \\
NGC1566 & 10.58 & 9.49 & 3 & 0.19 & Ca & rA & Ca & rA & N & 8;11 \\
NGC1637 &  9.99 & 9.13 & 3 & 0.18 & - & - & Ca & - & - & 16 \\
NGC1640 & 10.18 & 8.79 & 2 & 0.29 & Ba & rA & - & - & Y & - \\
NGC1672 & 10.66 & 9.96 & 3 & 0.36 & Ca & rA & Ca & rA & N & 34.8;34.15 \\
NGC1679 & 9.54 & 9.07 & 9 & 0.74 & Ca & - & - & - & N & - \\
NGC1800 & 8.74 & 8.06 & 10 & - & Ca & - & Ca & - & N & 16 \\
NGC1808 & 10.61 & 9.39 & 1 & 0.27 & Ca & - & Ca & - & N & 16 \\
NGC1879 & 9.46 & 9.09 & 9 & 0.37 & Ca & - & - & - & N & - \\
NGC2460 & 10.74 & 9.93 & 1 & - & U & rA & Cb & rA & Y & 12 \\
NGC2500 & 9.42 & 8.77 & 6 & 0.30 & Ca & - & Ca & - & N & 12 \\
NGC2537 & 9.25 & 8.37 & 9 & - & Ca & - & Bb & - & Y & 12 \\
NGC2543 & 10.42 & 9.66 & 3 & 0.37 & Ba & - & Ba & - & N & 12 \\
NGC2552 & 9.17 & 8.84 & 9 & - & U & - & Bb & - & N & 12 \\
NGC2604 & 9.93 & 9.64 & 6 & 0.59 & Ca & rA & Ba & rA & N & 12 \\
NGC2608 & 10.23 & 8.84 & 3 & 0.49 & Ca & rA & Ca & rA & N & 12 \\
NGC2633 & 10.49 & 9.49 & 3 & 0.13 & Ca & rA & Ca & rA & Y & 12 \\
NGC2655 & 11.12 & 9.02 &  0 & 0.11 & A & - & A & - & Y & 12 \\
NGC2681 & 10.46 & 7.36 &  0 & 0.06 & Ca & rA & A & rP & N & 12 \\
NGC2701 & 10.44 & 9.84 & 4 & - & Ba & - & - & - & Y & - \\
NGC2710 & 10.33 & 9.79 & 4 & - & Ca & - & Ca & - & N & 12 \\
NGC2712 & 10.43 & 9.62 & 2 & 0.29 & Ba & rA & Ba & rA & Y & 12 \\
NGC2743 & 10.09 & 9.05 & 8 & 0.28 & U & - & - & - & N & - \\
NGC2750 & 10.53 & 9.77 & 3 & 0.09 & A & - & - & - & Y & - \\
NGC2780 & 10.32 & 8.95 & 1 & 0.47 & U & rA & Ba & rA & Y & 21;24;27 \\
NGC2787 & 10.23 & 8.71 & -2 & 0.16 & A & rA & A & rP & Y & 2 \\
NGC2798 & 10.33 & 9.24 & 1 & 0.18 & Ca & - & Ca & - & N & 3;11 \\
NGC2805 & 10.39 & 10.02 & 5 & 0.18 & Cb & rA & Cb & rA & Y & 13 \\
NGC2841 & 11.14 & 9.92 & 1 & - & Ba & rA & Ba & rA & N & 3;11;20 \\
NGC2854 & 10.18 & 9.13 & 2 & 0.21 & Bb & - & - & - & N & - \\
NGC2859 & 10.88 & 8.69 & -1 & 0.12 & A & rA & - & rP & N & - \\
NGC2893 & 9.91 & 8.97 & -1 & 0.16 & Ca & - & - & - & Y & - \\
NGC2894 & 10.70 & 9.77 & -3 & 0.13 & Ba & - & A & - & N & 12 \\
NGC2903 & 10.66 & 9.47 & 3 & 0.32 & Ca & rA & Ca & rA & N & 8;3 \\
NGC2938 & 9.83 & 9.92 & 8 & - & U & - & - & - & Y & - \\
NGC2962 & 10.72 & 9.11 & -1 & 0.13 & A & rP & - & - & N & - \\
NGC2964 & 10.45 & 9.25 & 3 & 0.34 & A & rA & Ba & rA & N & 30 \\
NGC2966 & 10.10 & 9.16 & 1 & - & Ba & rA & - & - & N & - \\
NGC2967 & 10.57 & 9.94 & 5 & - & Bb & rA & - & - & N & - \\
NGC2968 & 10.10 & 8.46 & -1 & 0.15 & N & - & A & - & N & 30 \\
NGC2976 & 9.27 & 8.04 & 7 & - & Cb & - & Cb & - & N & 11;20 \\
NGC3018 & 9.45 & 9.52 & 8 & - & Ca & - & - & - & N & - \\
NGC3020 & 9.82 & 9.75 & 8 & 0.50 & Ca & - & - & - & N & - \\
NGC3023 & 9.85 & 9.69 & 8 & - & Ca & - & Ca & - & N & 34.12;34.13 \\
NGC3049 & 10.13 & 9.44 & 2 & 0.35 & Ca & rA & Ca & rA & N & 11 \\
NGC3055 & 10.35 & 9.21 & 4 & 0.13 & Ca & - & - & - & N & - \\
NGC3057 & 9.52 & 9.14 & 8 & - & Ca & - & Ca & - & Y & 28 \\
NGC3061 & 10.37 & 9.85 & 3 & 0.18 & Ba & rA & A & rA & Y & 18 \\
NGC3104 & 8.69 & 8.58 & 10 & - & Cb & - & Cb & - & N & 12 \\
NGC3147 & 11.41 & 9.92 & 3 & 0.10 & Ba & rA & A & rA & Y & 3;18 \\
NGC3155 & 10.17 & 9.67 & 3 & 0.29 & U & - & - & - & Y & - \\
NGC3166 & 10.90 & 9.09 & -1 & 0.16 & Ba & rA & - & - & N & - \\
NGC3185 & 10.22 & 8.71 & 1 & 0.17 & Ba & rA & Ba & rA & N & 2 \\
NGC3190 & 10.89 & 8.98 & 1 & 0.26 & Ca & - & Ca & - & N & 11 \\
NGC3206 & 9.61 & 9.41 & 7 & - & A & - & A & - & Y & 12 \\
NGC3225 & 10.06 & 9.70 & 6 & - & Ba & - & - & - & Y & - \\
NGC3246 & 9.88 & 9.62 & 7 & 0.17 & U & - & - & - & Y & - \\
NGC3264 & 9.16 & 9.51 & 8 & - & Ca & - & Ca & - & Y & 12 \\
NGC3266 & 10.11 & 8.58 & -2 & 0.10 & A & - & - & - & Y & - \\
NGC3287 & 9.88 & 8.85 & 8 & 0.46 & Ca & - & Cb & - & Y & 2 \\
NGC3299 & 8.45 & 7.50 & 7 & - & Bb & - & N & - & Y & 12 \\
NGC3306 & 10.39 & 9.79 & 3 & - & U & - & - & - & N & - \\
NGC3319 & 9.73 & 9.55 & 6 & 0.69 & Ca & - & Ca & - & N & 2 \\
NGC3320 & 10.25 & 9.59 & 4 & - & U & - & - & - & Y & - \\
NGC3321 & 10.24 & 9.94 & 6 & 0.14 & U & - & - & - & Y & - \\
NGC3344 & 9.74 & 9.03 & 3 & 0.07 & Ba & rA & Ba & rA & N & 13 \\
NGC3346 & 10.16 & 9.22 & 6 & 0.44 & Ca & rA & Ca & rA & Y & 18 \\
NGC3351 & 10.49 & 8.95 & 1 & 0.23 & Ba & rA & Ba & rA & N & 2;3;11;13;20 \\
NGC3359 & 10.26 & 9.98 & 6 & 0.72 & Ca & rA & Ca & rA & N & 15 \\
NGC3368 & 10.73 & 9.22 & -1 & 0.24 & Ba & rA & Ba & rA & N & 13 \\
NGC3380 & 9.96 & 8.46 &  0 & 0.32 & Ca & rA & Ca & rA & Y & 25 \\
NGC3381 & 9.89 & 9.13 & 8 & 0.52 & Ca & rA & Ca & rA & Y & 25 \\
NGC3384 & 10.49 & 8.06 & -3 & 0.23 & A & - & A & - & N & 17;26 \\
NGC3389 & 10.02 & 9.22 & 5 & - & Cb & rP & Cb & rA & N & 34.3 \\
NGC3430 & 10.52 & 9.87 & 4 & - & Bb & - & Ba & - & N & 18;25 \\
NGC3433 & 10.54 & 9.83 & 3 & 0.13 & Ca & - & Bb & - & N & 34.14 \\
NGC3443 & 9.23 & 8.99 & 8 & 0.26 & Ca & - & - & - & N & - \\
NGC3445 & 9.65 & 9.29 & 9 & - & Ca & - & - & - & N & - \\
NGC3447 & 9.43 & 9.42 & 8 & 0.31 & Ca & - & Ca & - & N & 34.16 \\
NGC3471 & 10.07 & 8.78 &  0 & 0.47 & - & - & Ca & rP & - & 5 \\
NGC3485 & 9.94 & 9.41 & 4 & 0.43 & Ba & rA & Ba & rA & N & 12 \\
NGC3486 & 10.18 & 9.61 & 5 & 0.08 & Bb & rA & Ba & rA & N & 13 \\
NGC3488 & 10.30 & 9.67 & 6 & 0.34 & Bb & - & - & - & N & - \\
NGC3489 & 10.14 & 7.22 & -2 & 0.17 & Ca & rA & Ca & rP & N & 9;29 \\
NGC3504 & 10.40 & 8.68 & 1 & 0.26 & Ba & - & Ba & - & Y & 2 \\
NGC3507 & 10.13 & 8.99 & 3 & 0.24 & Ba & - & Ba & - & Y & 12 \\
NGC3513 & 9.71 & 8.86 & 5 & 0.61 & Ca & rA & Ba & rA & N & 2 \\
NGC3547 & 9.82 & 9.19 & 6 & - & U & rA & Ba & rA & N & 25 \\
NGC3583 & 10.72 & 9.61 & 2 & 0.37 & Bb & rA & - & - & Y & - \\
NGC3622 & 9.74 & 9.56 & 9 & - & U & - & - & - & Y & - \\
NGC3627 & 10.81 & 9.00 & 3 & 0.38 & U & - & Ca & - & N & 3;11 \\
NGC3637 & 10.52 & 8.32 & -2 & 0.12 & A & rP & - & - & Y & - \\
NGC3654 & 10.05 & 9.14 & 7 & 0.92 & Ca & - & - & - & Y & - \\
NGC3659 & 9.94 & 9.46 & 8 & 0.52 & - & - & Ca & - & - & 25 \\
NGC3664 & 9.53 & 9.39 & 9 & 0.79 & Ca & rA & Ca & rA & N & 18 \\
NGC3673 & 10.51 & 9.21 & 2 & 0.35 & Ba & rA & Ba & rA & Y & 15 \\
NGC3681 & 10.27 & 9.56 & 1 & 0.15 & Bb & rA & A & rA & Y & 25 \\
NGC3683A & 10.47 & 9.72 & 4 & 0.11 & U & rA & - & - & Y & - \\
NGC3684 & 10.18 & 9.61 & 5 & 0.14 & Ca & - & Ca & - & Y & 25 \\
NGC3686 & 10.26 & 8.97 & 4 & 0.23 & Ca & - & Ca & - & Y & 25 \\
NGC3687 & 10.09 & 9.22 & 1 & 0.15 & Ba & rA & Bb & rA & Y & 21;24;27 \\
NGC3691 & 9.81 & 8.88 & 9 & 0.45 & Cb & rA & Cb & rA & Y & 18;25 \\
NGC3705 & 10.49 & 9.50 & 3 & 0.18 & Bb & rA & Ba & rA & Y & 15 \\
NGC3715 & 10.53 & 9.19 & 2 & 0.12 & Bb & - & - & - & Y & - \\
NGC3726 & 10.48 & 9.61 & 4 & 0.19 & Ba & rA & Ba & rA & Y & 13 \\
NGC3729 & 10.23 & 9.40 &  0 & 0.20 & Ba & rA & Ba & rA & N & 25 \\
NGC3752 & 9.97 & 8.88 & 8 & 0.38 & Ca & - & - & - & Y & - \\
NGC3757 & 9.91 & - & -2 & 0.06 & A & - & - & - & Y & - \\
NGC3782 & 9.17 & 9.04 & 9 & 0.64 & Ca & rA & Ca & rA & Y & 12 \\
NGC3794 & 9.39 & 9.11 & 7 & - & Ba & - & - & - & Y & - \\
NGC3795A & 9.48 & 9.17 & 8 & 0.33 & - & - & Bb & - & - & 21;24;27 \\
NGC3846A & 9.52 & 8.98 & 9 & 0.45 & Ca & - & Cb & - & Y & 25 \\
NGC3850 & 9.18 & 8.76 & 9 & 0.29 & Ca & - & - & - & Y & - \\
NGC3870 & 9.32 & 8.50 & -2 & - & Ca & rA & - & - & N & - \\
NGC3885 & 10.62 & 9.43 & -2 & - & Ca & rA & Ca & rP & N & 5 \\
NGC3887 & 10.48 & 9.47 & 4 & 0.36 & Ba & rA & Ba & rA & N & 15 \\
NGC3892 & 10.68 & 8.49 & -1 & 0.18 & A & rP & - & - & Y & - \\
NGC3901 & 9.43 & 9.03 & 7 & - & Ba & - & - & - & Y & - \\
NGC3906 & 9.36 & 8.20 & 8 & 0.81 & Cb & rP & Bb & rP & Y & 12 \\
NGC3912 & 9.98 & 8.97 & 9 & 0.38 & Ca & - & Ca & - & Y & 2 \\
NGC3930 & 9.62 & 9.17 & 7 & 0.20 & Ca & - & Ba & - & Y & 12 \\
NGC3941 & 10.49 & 8.36 & -2 & 0.09 & A & - & A & - & Y & 15 \\
NGC3949 & 10.25 & 9.38 & 6 & 0.09 & Ca & rA & Ca & rA & Y & 12 \\
NGC3953 & 10.99 & 9.39 & 2 & 0.24 & - & - & Ca & rA & - & 25 \\
NGC3985 & 9.31 & 8.62 & 9 & 0.34 & Ca & - & - & - & Y & - \\
NGC4020 & 8.84 & 8.21 & 7 & 0.45 & Cb & - & Cb & - & N & 20 \\
NGC4027 & 10.59 & 9.76 & 8 & 0.79 & - & - & Ca & rA & - & 34 \\
NGC4034 & 9.79 & 8.92 & 3 & 0.17 & Bb & - & - & - & Y & - \\
NGC4035 & - & 9.08 & 8 & - & A & - & - & - & Y & - \\
NGC4037 & 9.69 & 8.35 & 3 & 0.37 & Ca & rA & Ca & rA & Y & 12 \\
NGC4041 & 10.50 & 9.60 & 5 & 0.25 & Bb & rA & Ba & rA & N & 3 \\
NGC4045 & 10.61 & 9.39 & 2 & 0.23 & Ba & rA & Ba & rA & N & 9;29 \\
NGC4049 & 8.83 & 8.10 & 9 & - & Ca & - & Cb & - & N & 9;29 \\
NGC4050 & 10.74 & 9.33 & 1 & 0.33 & Ba & rA & - & - & Y & - \\
NGC4051 & 10.36 & 9.20 & 3 & 0.36 & Ca & rA & Ca & rA & Y & 12 \\
NGC4064 & 9.72 & 7.58 & -2 & 0.47 & A & - & A & - & Y & 9;29 \\
NGC4067 & 10.39 & 9.28 & 2 & 0.20 & Bb & rA & Ba & rA & N & 9;29 \\
NGC4080 & 8.81 & 7.68 & 7 & 0.27 & Ca & - & Ca & - & N & 20 \\
NGC4102 & 10.55 & 8.96 & 2 & 0.09 & A & - & A & - & Y & 12 \\
NGC4106 & 11.12 & 8.70 & 1 & - & A & - & - & - & Y & - \\
NGC4108 & 10.39 & 9.53 & 5 & - & U & - & - & - & Y & - \\
NGC4108B & 9.52 & 9.49 & 6 & - & Ca & - & - & - & N & - \\
NGC4116 & 9.98 & 9.55 & 8 & - & Ca & rA & Ca & rA & N & 9;29 \\
NGC4123 & 10.29 & 9.64 & 2 & 0.38 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4136 & 9.46 & 8.89 & 4 & 0.11 & Ba & rA & Ba & rA & N & 12 \\
NGC4141 & 9.35 & 9.06 & 7 & 0.21 & Bb & rA & - & - & Y & - \\
NGC4142 & 9.36 & 9.21 & 8 & 0.42 & Ca & - & - & - & Y & - \\
NGC4145 & 10.18 & 9.55 & 7 & - & Ca & rA & Bb & rA & Y & 13 \\
NGC4151 & 9.77 & 8.92 &  0 & 0.10 & Ba & - & Ba & - & Y & 13 \\
NGC4152 & 10.35 & 9.72 & 5 & - & Ba & rA & A & rA & Y & 9;29 \\
NGC4158 & 10.71 & 9.71 & 1 & 0.08 & Ba & - & - & - & N & - \\
NGC4165 & 10.01 & 8.75 & 2 & 0.09 & Ba & - & Ba & - & N & 9;29 \\
NGC4189 & 10.49 & 9.23 & 4 & 0.24 & Ba & rA & Ba & rA & N & 9;29 \\
NGC4193 & 10.50 & 9.20 & 1 & - & Ba & rA & Ba & rA & N & 9;29 \\
NGC4203 & 10.53 & 9.39 & -3 & 0.03 & A & - & - & - & N & - \\
NGC4204 & 8.76 & 8.58 & 8 & 0.99 & Ca & - & Cb & - & N & 9;29 \\
NGC4210 & 10.46 & 9.10 & 4 & 0.31 & - & - & Bb & rA & - & 28 \\
NGC4214 & 9.08 & 8.61 & 10 & - & Ca & - & Ca & - & N & 14;20 \\
NGC4234 & 10.07 & 8.97 & 9 & - & Cb & rA & Ca & rA & Y & 9;29 \\
NGC4242 & 9.31 & 8.68 & 10 & 0.24 & Cb & - & N & - & N & 12;20 \\
NGC4245 & 9.80 & 7.07 & -1 & 0.20 & Ba & rA & A & rA & N & 12 \\
NGC4250 & 10.45 & 9.26 & -1 & 0.24 & Ba & rA & - & - & Y & - \\
NGC4262 & 10.38 & 8.94 & -3 & 0.08 & Ca & - & Ca & - & N & 25 \\
NGC4267 & 10.46 & - & -3 & 0.04 & A & - & N & - & N & 9;29 \\
NGC4273 & 10.65 & 9.61 & 5 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4276 & 10.09 & 9.16 & 8 & 0.46 & Ca & - & Ba & - & Y & 9;29 \\
NGC4288 & 9.29 & 9.15 & 8 & 0.56 & Ca & - & Ca & - & N & 20 \\
NGC4293 & 10.42 & 7.59 &  0 & 0.32 & Ca & rP & A & rP & N & 12 \\
NGC4294 & 9.77 & 9.44 & 7 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4303 & 10.86 & 9.65 & 5 & 0.54 & Ba & rA & Ba & rA & Y & 9;29 \\
NGC4303A & 9.20 & 9.00 & 8 & - & A & - & Ba & - & N & 25 \\
NGC4309 & 9.54 & 7.41 & -1 & 0.15 & Ca & rA & A & rP & N & 9;29 \\
NGC4314 & 10.14 & - & 1 & 0.45 & A & rP & A & rP & N & 13 \\
NGC4319 & 10.50 & - & 1 & 0.14 & - & - & Ca & rA & - & 18 \\
NGC4321 & 10.93 & 9.48 & 4 & 0.32 & Ca & rA & Ca & rA & N & 9;29 \\
NGC4336 & 9.55 & 7.31 &  0 & 0.37 & A & rP & - & - & Y & - \\
NGC4351 & 10.07 & 8.82 & 8 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4355 & 9.43 & 7.95 &  0 & - & A & - & A & - & Y & 34.17 \\
NGC4369 & 10.23 & 8.66 &  0 & - & Ca & - & - & - & N & - \\
NGC4371 & 10.51 & - & -1 & 0.23 & A & rP & N & rU & N & 34.1 \\
NGC4384 & 10.02 & 9.06 & 8 & - & U & rA & Ca & rA & Y & 28 \\
NGC4385 & 10.22 & 9.05 & 2 & 0.21 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4389 & 9.84 & 8.52 & 1 & 0.67 & Ca & - & - & - & Y & - \\
NGC4390 & 9.78 & 9.04 & 5 & 0.26 & Bb & - & Bb & - & Y & 9;29 \\
NGC4394 & 10.44 & 8.73 &  0 & 0.24 & Ba & rA & A & rA & Y & 12 \\
NGC4395 & 8.89 & 9.33 & 8 & - & Ca & rA & Ca & rA & N & 4 \\
NGC4405 & 10.24 & 8.19 & 1 & 0.22 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4411A & 9.24 & 8.67 & 6 & 0.55 & Ca & rA & - & - & N & - \\
NGC4412 & 10.38 & 9.05 & 4 & 0.44 & Ba & rA & Ba & rA & Y & 9;29 \\
NGC4413 & 9.74 & 8.31 & 4 & - & A & rA & A & rA & N & 9;29 \\
NGC4416 & 9.75 & 8.60 & 8 & 0.62 & Ca & rA & Ca & rA & N & 9;29 \\
NGC4424 & 9.93 & 8.30 &  0 & - & A & - & A & - & N & 9;29 \\
NGC4430 & 9.80 & 8.64 & 8 & 0.35 & Ca & rA & Ba & rA & Y & 9;29 \\
NGC4449 & 9.28 & 8.53 & 10 & 0.49 & Ca & - & Ca & - & N & 20 \\
NGC4450 & 10.72 & 8.48 &  0 & 0.14 & A & rA & Ba & rA & Y & 9;29 \\
NGC4454 & 10.66 & 8.88 &  0 & 0.16 & Ba & rA & - & - & Y & - \\
NGC4457 & 10.58 & 8.49 & -1 & 0.09 & Ca & - & Ca & - & N & 9;29 \\
NGC4462 & 10.54 & 9.08 & 1 & 0.21 & Bb & - & - & - & Y & - \\
NGC4487 & 10.13 & 9.44 & 7 & 0.24 & Ca & - & Ca & - & N & 13 \\
NGC4491 & 8.96 & - &  0 & 0.20 & A & rP & A & rP & N & 25 \\
NGC4496A & 9.84 & 9.29 & 7 & - & Ca & rA & Ca & rA & Y & 25 \\
NGC4498 & 9.74 & 8.85 & 7 & 0.56 & Ca & rA & Ca & rA & N & 9;29 \\
NGC4502 & 9.40 & 8.95 & 10 & 0.32 & Bb & - & Bb & - & N & 9;29 \\
NGC4503 & 10.41 & - & -2 & 0.09 & A & - & A & - & N & 9;29 \\
NGC4504 & 10.15 & 9.85 & 5 & 0.10 & Ca & rA & - & rP & N & - \\
NGC4517A & 9.67 & 9.58 & 8 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4519 & 10.19 & 9.96 & 7 & 0.41 & Ca & rA & Ca & rA & N & 9;29 \\
NGC4523 & 9.09 & 8.95 & 9 & - & Ca & - & Ca & - & Y & 9;29 \\
NGC4525 & 9.45 & 8.60 & 7 & 0.37 & Cb & - & Cb & - & Y & 25 \\
NGC4528 & 9.98 & - & -2 & 0.28 & A & rP & A & rP & N & 9;29 \\
NGC4532 & 9.72 & 9.72 & 10 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4534 & 9.20 & 9.33 & 9 & 0.20 & Ca & - & - & - & N & - \\
NGC4535 & 10.69 & 9.63 & 5 & 0.41 & Ca & - & Ca & - & Y & 9;29 \\
NGC4536 & 10.26 & 9.51 & 4 & 0.24 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4540 & 9.88 & 8.50 & 9 & 0.35 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4545 & 10.30 & 9.64 & 5 & 0.34 & Ba & - & - & - & N & - \\
NGC4548 & 10.70 & 8.84 & 2 & 0.33 & Ba & rA & Ba & rA & N & 12 \\
NGC4559 & 10.00 & 9.56 & 6 & - & Ca & - & Ca & - & N & 11 \\
NGC4561 & 9.06 & 8.85 & 7 & 0.57 & Ca & - & Ca & - & Y & 7 \\
NGC4579 & 11.10 & 8.96 & 1 & 0.18 & Ca & rA & Ba & rA & N & 9;29 \\
NGC4584 & 9.73 & 7.77 &  0 & - & Ca & - & Ca & - & N & 9;29 \\
NGC4591 & 10.39 & 9.33 & 1 & 0.12 & Ba & rA & Ba & rA & N & 9;29 \\
NGC4593 & 10.93 & 9.31 & 1 & 0.28 & Ba & rA & U & rU & Y & 31 \\
NGC4596 & 10.68 & - & -1 & 0.25 & A & rP & N & rP & N & 25 \\
NGC4597 & 9.57 & 9.71 & 8 & 0.69 & Ca & - & Ca & - & Y & 15 \\
NGC4604 & 9.72 & 9.89 & 9 & 0.43 & Ca & - & - & - & Y & - \\
NGC4618 & 9.47 & 8.84 & 9 & 0.46 & Ca & rA & Ca & rA & N & 13 \\
NGC4625 & 9.07 & 8.52 & 9 & 0.18 & Ca & rA & Ca & rA & N & 20 \\
NGC4630 & 9.70 & 8.66 & 8 & - & A & - & Ba & - & Y & 9;29 \\
NGC4639 & 10.32 & 9.24 & 2 & 0.28 & Ba & rA & Ba & rA & Y & 9;29 \\
NGC4643 & 11.03 & 8.48 & -2 & 0.27 & A & rP & A & rP & N & 7 \\
NGC4647 & - & 8.81 & 6 & - & Ca & rA & Ca & rA & N & 9;29 \\
NGC4653 & 10.32 & 9.83 & 5 & 0.18 & Ca & - & - & - & N & - \\
NGC4654 & 10.48 & 9.49 & 6 & - & Ca & rA & Ca & rA & Y & 9;29 \\
NGC4658 & 10.23 & 9.50 & 7 & - & Ca & - & - & - & Y & - \\
NGC4659 & 9.16 & - & -2 & 0.08 & N & - & - & - & Y & - \\
NGC4668 & 9.23 & 8.80 & 9 & 0.31 & Cb & - & Cb & - & N & 25 \\
NGC4680 & 10.38 & 8.91 & 3 & 0.29 & U & rA & - & - & Y & - \\
NGC4688 & 9.67 & 9.26 & 8 & 0.45 & Ca & - & Cb & - & Y & 9;29 \\
NGC4691 & 10.48 & 8.71 &  0 & - & Ca & - & Ca & - & N & 2 \\
NGC4699 & 11.33 & 9.58 &  0 & 0.11 & A & - & - & - & Y & - \\
NGC4713 & 9.84 & 9.39 & 5 & 0.19 & Bb & rA & Bb & rA & Y & 12 \\
NGC4725 & 10.88 & 9.47 & 1 & 0.24 & Ba & rA & Ba & rA & Y & 11;13 \\
NGC4731 & 10.06 & 9.80 & 7 & 1.23 & Ca & - & Ca & - & Y & 25 \\
NGC4733 & 9.97 & - & -1 & 0.13 & A & rP & N & rP & N & 9;29 \\
NGC4736 & 10.52 & 8.41 & 1 & 0.06 & Ca & rA & Ca & rA & N & 13 \\
NGC4754 & 10.64 & - & -2 & 0.22 & A & - & A & - & N & 9;29 \\
NGC4765 & 9.54 & 9.31 & 10 & - & Ca & - & Ca & - & Y & 9;29 \\
NGC4779 & 10.45 & 9.56 & 3 & 0.48 & Ba & rA & Ba & rP & Y & 9;29 \\
NGC4781 & 10.10 & 9.27 & 7 & 0.40 & Bb & - & - & - & N & - \\
NGC4795 & 10.74 & 8.79 & 1 & 0.16 & U & - & - & - & Y & - \\
NGC4880 & 9.80 & - &  0 & 0.11 & A & rP & - & - & Y & - \\
NGC4897 & 10.56 & 10.08 & 3 & 0.16 & Bb & rA & - & - & N & - \\
NGC4899 & 10.38 & 9.71 & 5 & - & N & - & - & - & N & - \\
NGC4900 & 10.36 & 9.33 & 6 & 0.49 & Ca & - & Ca & - & N & 9;29 \\
NGC4902 & 11.05 & 9.90 & 2 & 0.31 & Bb & rA & - & - & Y & - \\
NGC4904 & 10.07 & 9.13 & 6 & 0.84 & Ca & - & Ca & - & N & 9;29 \\
NGC4942 & 9.90 & 9.32 & 5 & 0.23 & Ca & - & - & - & N & - \\
NGC4948A & 9.45 & 9.00 & 9 & 0.62 & Ca & - & - & - & Y & - \\
NGC4961 & 10.10 & 9.82 & 4 & 0.30 & U & rA & Ca & rA & N & 28 \\
NGC4965 & 10.38 & 9.79 & 5 & 0.24 & Ca & - & U & - & N & 34.3 \\
NGC4980 & 9.33 & 9.43 & 7 & - & Ca & - & Ca & - & Y & 31 \\
NGC4981 & 10.44 & 9.55 & 3 & 0.09 & Ba & - & Ba & - & Y & 34.6 \\
NGC4984 & 10.69 & 8.40 &  0 & 0.18 & Ca & - & A & - & Y & 15 \\
NGC4995 & 10.75 & 8.49 & 2 & 0.32 & Ba & rA & - & - & N & - \\
NGC5002 & 8.90 & 8.55 & 8 & - & Ca & - & - & - & Y & - \\
NGC5016 & 10.48 & 9.57 & 5 & - & U & rU & U & rA & Y & 21;24;27 \\
NGC5042 & 9.91 & 9.24 & 6 & 0.38 & U & - & - & - & Y & - \\
NGC5068 & 9.74 & 8.96 & 7 & 0.51 & Ca & rA & Ca & rA & N & 34.9 \\
NGC5101 & 11.11 & 9.43 &  0 & 0.22 & A & rA & - & - & Y & - \\
NGC5105 & 9.98 & 9.52 & 6 & - & U & rA & - & - & Y & - \\
NGC5112 & 10.11 & 9.74 & 7 & 0.66 & Ca & rA & Ca & rA & Y & 12 \\
NGC5117 & 10.12 & 9.57 & 7 & 0.29 & Ca & - & - & - & Y & - \\
NGC5134 & 9.90 & 8.40 & 1 & 0.47 & Ba & rA & - & - & Y & - \\
NGC5147 & 9.94 & 9.10 & 5 & 0.32 & Ca & - & Cb & - & Y & 25 \\
NGC5194 & 10.89 & 9.27 & 4 & 0.10 & Ca & rA & Ca & rA & N & 11 \\
NGC5195 & 10.40 & - &  0 & 0.12 & N & rP & U & rP & N & 11 \\
NGC5205 & 10.05 & 9.41 & 2 & 0.37 & Bb & rA & Bb & rA & Y & 21;24;27 \\
NGC5218 & 10.85 & 9.69 & 1 & 0.31 & U & rA & Ca & rA & Y & 21;24;27 \\
NGC5236 & 11.04 & 10.29 & 5 & 0.47 & Ca & - & Ca & - & N & 16;20 \\
NGC5240 & 10.45 & 9.36 & 3 & 0.32 & U & - & - & - & Y & - \\
NGC5248 & 10.67 & 9.62 & 3 & 0.14 & Ca & - & Ca & - & Y & 13 \\
NGC5300 & 10.09 & 9.15 & 5 & - & U & rA & A & rA & Y & 25 \\
NGC5311 & 10.67 & 9.10 & -3 & - & A & - & - & - & Y & - \\
NGC5334 & 10.41 & 9.72 & 6 & 0.44 & Ba & rA & Bb & rA & Y & 13 \\
NGC5336 & 9.84 & 9.12 & 5 & - & U & - & - & - & N & - \\
NGC5337 & 10.57 & 9.34 &  0 & 0.21 & Ba & - & - & - & Y & - \\
NGC5338 & 9.14 & 7.86 & -2 & - & A & rP & A & rP & N & 34.16 \\
NGC5339 & 10.51 & 9.30 & 2 & 0.59 & Ba & rA & Ba & rA & Y & 28 \\
NGC5347 & 9.90 & 9.39 & 1 & 0.14 & Ba & rA & A & rA & Y & 2 \\
NGC5350 & 10.56 & 9.70 & 3 & 0.45 & Ba & rA & Ba & rA & Y & 23 \\
NGC5353 & 11.16 & - & -1 & 0.18 & A & - & U & - & Y & 23 \\
NGC5371 & 11.01 & 9.75 & 3 & 0.16 & Bb & rA & Ba & rA & Y & 13 \\
NGC5375 & 10.72 & 9.52 & 2 & 0.22 & Ba & rA & - & - & N & - \\
NGC5377 & 10.71 & 9.20 &  0 & 0.29 & Ba & rA & A & rP & Y & 18 \\
NGC5383 & 10.80 & 9.88 & 1 & 0.39 & Ba & rA & - & - & Y & - \\
NGC5426 & 10.65 & 10.08 & 5 & - & U & rA & Ca & rA & N & 28 \\
NGC5430 & 10.72 & 9.33 & 3 & 0.33 & Ca & - & Ca & - & N & 2 \\
NGC5457 & 10.62 & 9.86 & 5 & 0.21 & Ca & rA & Ca & rA & N & 13 \\
NGC5464 & 9.84 & 9.60 & 8 & 0.19 & Ca & - & - & - & Y & - \\
NGC5468 & 10.71 & 10.06 & 6 & - & Ca & - & U & - & Y & 34.2;34.16;34.18 \\
NGC5473 & 10.82 & 8.40 & -3 & 0.08 & A & - & U & - & N & 21;24;27 \\
NGC5476 & 10.15 & 9.53 & 5 & 0.22 & U & - & - & - & Y & - \\
NGC5486 & 9.60 & 9.50 & 8 & 0.39 & Ca & - & Cb & - & Y & 12;25 \\
NGC5507 & 10.51 & - & -3 & - & A & - & N & - & N & 34.19 \\
NGC5534 & 10.26 & 9.29 & 1 & 0.27 & Ba & rA & Ba & rA & Y & 2 \\
NGC5569 & 9.01 & 8.67 & 9 & 0.36 & Ca & - & - & - & N & - \\
NGC5574 & 10.15 & 7.95 &  0 & 0.33 & A & - & - & - & N & - \\
NGC5584 & 10.25 & 9.58 & 7 & 0.21 & A & rU & A & rA & N & 31 \\
NGC5585 & 9.32 & 9.18 & 7 & - & Ca & - & Ca & - & N & 12;20 \\
NGC5595 & 10.57 & 10.11 & 6 & 0.28 & U & rA & - & - & Y & - \\
NGC5597 & 10.60 & 9.79 & 6 & 0.55 & A & - & A & - & Y & 2 \\
NGC5600 & 11.30 & 10.06 & 8 & 0.31 & Ca & rA & - & - & Y & - \\
NGC5604 & 10.49 & 9.72 & 4 & - & U & - & - & - & N & - \\
NGC5608 & 9.29 & 8.75 & 10 & - & Ca & - & Cb & - & Y & 12 \\
NGC5633 & 10.54 & 9.53 & 3 & - & - & - & Ba & rA & - & 21;24;27 \\
NGC5636 & 9.72 & 8.14 &  0 & 0.27 & Ba & rA & - & - & N & - \\
NGC5645 & 9.86 & 9.23 & 8 & 0.49 & Ca & - & Ca & - & N & 25 \\
NGC5665 & 10.24 & 9.02 & 6 & - & Ca & rA & Ca & rA & Y & 21;24;27 \\
NGC5668 & 10.21 & 9.73 & 6 & 0.13 & Bb & rA & Bb & rA & N & 18 \\
NGC5669 & 10.16 & 9.65 & 7 & 0.49 & Ca & rA & Ca & rA & Y & 9;29 \\
NGC5676 & 10.96 & 9.80 & 5 & - & U & - & U & - & Y & 18 \\
NGC5691 & 10.17 & 9.22 & 8 & 0.76 & Ca & - & Ca & - & N & 2 \\
NGC5693 & 9.83 & 9.03 & 8 & 0.33 & Ba & - & Ba & - & N & 18 \\
NGC5701 & 10.69 & 9.83 &  0 & 0.17 & A & rP & A & rP & N & 25 \\
NGC5713 & 10.57 & 9.69 & 9 & 0.40 & Ca & rA & Ca & rA & Y & 11 \\
NGC5728 & 10.85 & 9.29 &  0 & 0.39 & Ba & rA & Ba & rA & Y & 5 \\
NGC5740 & 10.46 & 9.66 & 2 & 0.18 & Ba & rA & - & - & N & - \\
NGC5744 & 9.75 & 9.15 & 3 & - & U & - & - & - & Y & - \\
NGC5750 & 10.74 & 9.16 &  0 & 0.29 & Ca & - & - & - & Y & - \\
NGC5757 & 10.74 & 9.30 & 2 & 0.37 & Ca & rA & Ca & rA & Y & 2 \\
NGC5768 & 10.10 & 9.43 & 4 & 0.23 & A & rA & - & - & Y & - \\
NGC5770 & 10.10 & - & -1 & 0.18 & A & rP & N & rP & N & 34.20 \\
NGC5774 & 10.03 & 9.78 & 7 & - & U & - & Bb & - & N & 12 \\
NGC5781 & 10.10 & 9.49 & 1 & 0.66 & Ca & - & - & - & Y & - \\
NGC5798 & 10.04 & 9.48 & 7 & - & Ca & - & - & - & Y & - \\
NGC5806 & 10.59 & 9.26 & 2 & 0.23 & Ba & rA & Ba & rA & N & 12 \\
NGC5821 & 10.11 & 8.13 & 1 & - & U & rA & Ca & rA & Y & 30 \\
NGC5832 & 9.36 & 8.93 & 9 & 0.36 & Cb & - & Cb & - & N & 12;20 \\
NGC5850 & 10.77 & 9.27 & 2 & 0.33 & Ba & rA & Ba & rA & N & 13 \\
NGC5866B & 9.11 & 9.08 & 11 & - & Ca & - & N & - & Y & 12 \\
NGC5892 & 10.32 & 9.64 & 6 & 0.28 & Cb & rA & - & - & Y & - \\
NGC5913 & 10.47 & 8.88 &  0 & 0.60 & Ca & - & - & - & N & - \\
NGC5921 & 10.41 & 9.36 & 3 & 0.39 & Ba & rA & Ba & rA & Y & 12 \\
NGC5930 & 10.48 & 8.88 &  0 & 0.23 & U & rA & Ca & rA & Y & 21;24;27 \\
NGC5950 & 9.93 & 9.24 & 5 & 0.73 & - & - & U & - & - & 21;24;27 \\
NGC5956 & 10.09 & 8.98 & 2 & 0.17 & Bb & rA & Ba & rA & N & 9;29 \\
NGC5957 & 10.26 & 9.46 & 1 & 0.23 & Bb & rA & Ba & rA & N & 9;29 \\
NGC5962 & 10.82 & 9.57 & 5 & 0.25 & U & rA & Ca & rA & Y & 12 \\
NGC5963 & 10.10 & 9.72 & 4 & 0.12 & A & - & A & - & Y & 12 \\
NGC5964 & 10.26 & 9.69 & 6 & 0.66 & Ca & rA & Ca & rA & N & 12 \\
NGC5970 & 10.59 & 9.52 & 5 & 0.26 & - & - & U & - & - & 18 \\
NGC5985 & 11.11 & 10.04 & 3 & 0.09 & Ba & rA & U & rP & N & 18 \\
NGC6012 & 10.04 & 9.19 & 2 & 0.78 & Cb & rA & Cb & rA & N & 9;29 \\
NGC6014 & 10.33 & 8.33 & -1 & 0.16 & A & rA & - & - & Y & - \\
NGC6106 & 10.05 & 9.45 & 5 & - & Ca & - & - & - & Y & - \\
NGC6140 & 9.85 & 9.72 & 7 & 0.63 & Ca & rA & Bb & rA & N & 13 \\
NGC6155 & 10.28 & 8.99 & 6 & 0.20 & Ca & rA & Ca & rA & N & 21;24;27 \\
NGC6181 & 10.71 & 9.68 & 4 & - & Ca & rA & Ca & rA & Y & 33 \\
NGC6207 & 10.08 & 9.30 & 7 & - & - & - & Ca & rA & - & 12 \\
NGC6217 & 10.45 & 9.75 & 3 & 0.51 & - & - & Ba & rA & - & 12 \\
NGC6236 & 9.62 & 9.41 & 8 & - & U & - & Bb & - & Y & 12 \\
NGC6237 & 9.22 & 9.19 & 9 & - & Ca & - & Cb & - & Y & 18 \\
NGC6267 & 10.50 & 9.56 & 3 & 0.60 & Ba & rA & Ba & rA & Y & 30 \\
NGC6339 & 10.06 & 9.39 & 6 & 0.99 & Ca & - & - & - & N & - \\
NGC6412 & 10.12 & 9.39 & 6 & 0.26 & Cb & rA & Cb & rA & Y & 12 \\
NGC6889 & 9.94 & 9.31 & 4 & 0.30 & Ca & - & - & - & Y & - \\
NGC6902 & 10.80 & 10.37 & 1 & 0.05 & Ba & rA & Cb & rA & N & 34.6 \\
NGC6902B & 9.61 & 9.58 & 7 & - & Ca & - & - & - & N & - \\
NGC6923 & 10.76 & 9.99 & 4 & 0.11 & - & - & Ca & rA & - & 33 \\
NGC7051 & 10.25 & 9.18 & 3 & 0.27 & Ca & - & - & - & N & - \\
NGC7070 & 10.19 & 9.78 & 5 & 0.32 & A & rA & - & - & Y & - \\
NGC7079 & 10.64 & - & -2 & 0.08 & A & - & - & - & N & - \\
NGC7091 & 9.74 & 9.80 & 9 & 0.66 & Ca & - & - & - & Y & - \\
NGC7098 & 10.84 & 9.84 &  0 & 0.15 & Ba & rA & Ba & rA & N & 15 \\
NGC7107 & 9.80 & 9.20 & 8 & 0.58 & Ca & rA & - & - & Y & - \\
NGC7140 & 10.70 & 10.11 & 3 & 0.40 & - & - & Ba & rU & - & 34.6 \\
NGC7154 & 9.97 & 9.47 & 8 & 0.60 & Ca & - & - & - & Y & - \\
NGC7162A & 9.81 & 9.51 & 8 & 1.00 & Ca & - & - & - & Y & - \\
NGC7167 & 10.07 & 9.30 & 6 & - & A & - & - & - & N & - \\
NGC7179 & 10.60 & 9.53 &  0 & 0.29 & Ba & rA & - & - & N & - \\
NGC7188 & 9.57 & 8.34 & 3 & 0.39 & U & - & - & - & Y & - \\
NGC7191 & 10.18 & - & 3 & - & Ca & - & - & - & Y & - \\
NGC7218 & 10.17 & 9.44 & 7 & 0.75 & Ca & - & - & - & Y & - \\
NGC7219 & 10.45 & 9.45 &  0 & 0.18 & Ba & - & - & - & Y & - \\
NGC7254 & 9.81 & 9.40 & 3 & 0.31 & Ca & - & - & - & Y & - \\
NGC7280 & 10.19 & 8.20 & -3 & 0.06 & A & - & - & - & Y & - \\
NGC7371 & 10.46 & 9.69 & 2 & 0.09 & Ba & - & - & - & Y & - \\
NGC7412 & 9.80 & 8.89 & 4 & 0.34 & Ca & - & Ca & - & Y & 33 \\
NGC7418 & 10.37 & 9.36 & 5 & 0.29 & Ba & rA & Ba & rA & N & 33 \\
NGC7418A & 9.23 & 9.53 & 3 & - & A & - & - & - & N & - \\
NGC7421 & 10.15 & 8.95 & 2 & 0.34 & Ba & rA & U & rA & N & 31 \\
NGC7424 & 10.01 & 9.68 & 6 & 0.55 & Ba & rA & Ba & rA & N & 16 \\
NGC7437 & 9.82 & 9.03 & 5 & 0.09 & - & - & Bb & rP & - & 12 \\
NGC7479 & 10.95 & 9.91 & 3 & 0.58 & Ca & rA & Ca & rA & N & 12 \\
NGC7496 & 9.97 & 8.89 & 3 & 0.56 & Ca & rA & Ca & rU & N & 31 \\
NGC7513 & 10.21 & 8.30 & 1 & 0.63 & Ca & rA & - & - & Y & - \\
NGC7531 & 10.44 & 9.82 & 1 & 0.19 & Bb & rA & - & - & N & - \\
NGC7552 & 10.52 & 9.32 & 1 & 0.36 & Ca & rA & Ca & rA & N & 5 \\
NGC7582 & 10.65 & 9.48 & 1 & 0.41 & Ca & rA & Ca & rP & N & 5 \\
NGC7661 & 9.55 & 9.42 & 7 & 0.31 & Ca & - & - & - & Y & - \\
NGC7667 & 9.56 & 9.79 & 9 & - & Ca & - & Cb & - & N & 32 \\
NGC7689 & 10.28 & 9.67 & 5 & 0.18 & N & rU & Ca & rA & N & 34 \\
NGC7713 & 9.55 & 8.98 & 8 & - & - & - & Cb & - & - & 16 \\
NGC7716 & 10.40 & 9.57 & 2 & - & Ba & rA & Ba & rA & N & 33 \\
NGC7723 & 10.68 & 8.95 & 3 & 0.29 & Ba & rA & - & - & N & - \\
NGC7724 & 10.11 & 8.76 & 1 & 0.31 & Ca & - & - & - & N & - \\
NGC7731 & 9.96 & 9.64 & 1 & 0.17 & Ca & - & - & - & Y & - \\
NGC7741 & 9.80 & 9.26 & 6 & 0.63 & Ca & - & Ca & - & N & 12 \\
NGC7743 & 10.45 & 8.55 & 1 & 0.18 & A & rP & - & - & Y & - \\
NGC7750 & 10.07 & 9.51 & 4 & 0.36 & Bb & - & - & - & Y & - \\
NGC7755 & 10.60 & 9.81 & 4 & 0.40 & Ba & rA & Ba & rA & Y & 34.6 \\
NGC7757 & 10.27 & 9.68 & 6 & 0.20 & Ca & - & Ca & - & N & 12 \\
NGC7764 & 9.67 & 8.94 & 8 & - & Cb & - & - & - & N & - \\
NGC7798 & 10.42 & 8.96 & 2 & 0.11 & Ba & - & - & - & Y & - \\
NGC7800 & 9.60 & 9.84 & 9 & - & Ca & - & Ca & - & N & 21;24;27 \\
PGC002492 & 9.06 & 9.08 & 7 & 0.25 & Ca & - & - & - & Y & - \\
PGC003853 & 9.70 & 9.25 & 6 & 0.45 & U & rA & Cb & rU & Y & 31 \\
PGC006244 & 8.69 & 8.85 & 8 & 0.46 & Ca & - & - & - & N & - \\
PGC006626 & 9.13 & 9.17 & 6 & 0.36 & Ca & rA & - & - & Y & - \\
PGC007654 & 8.70 & 8.94 & 10 & - & Ca & - & Cb & - & N & 21;24;27 \\
PGC011677 & 9.03 & 8.66 & 8 & 0.50 & Cb & - & - & - & N & - \\
PGC011744 & 9.16 & 9.00 & 8 & - & Ca & - & - & - & N & - \\
PGC012068 & 9.29 & 9.35 & 8 & 0.67 & Ca & - & Ca & - & Y & 16 \\
PGC012608 & 8.81 & 9.21 & 7 & - & U & - & - & - & N & - \\
PGC012633 & 9.93 & 8.83 & 2 & 0.19 & Ba & rA & - & - & N & - \\
PGC012664 & 9.69 & 9.61 & 7 & 0.64 & Ca & rA & - & - & N & - \\
PGC012981 & 9.33 & 9.42 & 9 & - & Ca & - & - & - & Y & - \\
PGC013821 & 9.58 & 8.50 & 1 & - & Ca & - & - & - & Y & - \\
PGC014487 & 9.08 & 8.94 & 9 & - & Cb & - & - & - & N & - \\
PGC016090 & 8.89 & 9.46 & 9 & 0.39 & U & - & - & - & Y & - \\
PGC016784 & 9.46 & 9.25 & 8 & 0.62 & - & - & Ca & - & - & 16 \\
PGC027825 & 9.24 & - & 9 & - & Ca & - & - & - & N & - \\
PGC027833 & 9.73 & 9.45 & 7 & 0.27 & Bb & rA & Bb & rA & N & 16 \\
PGC031979 & 9.47 & 9.46 & 6 & 0.18 & A & - & - & - & Y & - \\
PGC032091 & 9.69 & 9.46 & 5 & - & U & rA & - & - & Y & - \\
PGC035705 & 8.88 & 9.19 & 9 & - & Cb & - & - & - & Y & - \\
PGC036274 & 9.64 & 9.21 & 9 & - & Ca & - & - & - & Y & - \\
PGC037373 & 9.40 & 9.40 & 6 & - & Ba & - & - & - & Y & - \\
PGC038250 & 9.39 & 9.45 & 8 & 0.30 & Ca & rA & - & - & N & - \\
PGC042160 & 8.74 & 8.19 & 10 & - & Ca & - & - & - & N & - \\
PGC042868 & 9.92 & 9.60 & 5 & - & U & - & - & - & Y & - \\
PGC043020 & 9.85 & 9.35 & 8 & 0.31 & Ca & - & - & - & Y & - \\
PGC043345 & 9.81 & 9.54 & 6 & 0.50 & U & - & - & - & Y & - \\
PGC043458 & 9.87 & 10.10 & 7 & 0.20 & Ca & - & - & - & Y & - \\
PGC044735 & 9.36 & 9.41 & 8 & - & Ba & rA & - & - & N & - \\
PGC044906 & 9.29 & 9.24 & 9 & 0.54 & Ca & - & - & - & Y & - \\
PGC045195 & 9.64 & 9.66 & 9 & - & Bb & - & - & - & Y & - \\
PGC045257 & 9.28 & 9.17 & 9 & - & U & - & - & - & N & - \\
PGC045824 & 9.24 & 9.16 & 9 & - & Ca & - & - & - & Y & - \\
PGC046382 & 9.20 & 8.76 & 10 & - & U & - & Ba & - & Y & 14 \\
PGC048087 & 9.79 & 9.40 & 5 & 0.18 & N & - & - & - & Y & - \\
PGC048179 & 9.85 & 9.24 & 6 & 0.52 & Ca & rA & Ca & rA & N & 14 \\
PGC049521 & 8.94 & 9.28 & 8 & - & Cb & - & - & - & Y & - \\
PGC050229 & 9.50 & 9.11 & 10 & - & Ca & - & - & - & N & - \\
PGC051291 & 9.32 & 9.36 & 10 & - & Ca & - & - & - & Y & - \\
PGC051523 & 9.25 & 8.86 & 9 & 0.63 & Ca & - & - & - & Y & - \\
PGC053134 & 9.64 & 9.99 & 8 & 0.73 & Ca & - & - & - & Y & - \\
PGC053568 & 8.97 & 9.45 & 9 & - & U & - & - & - & Y & - \\
PGC054944 & 9.97 & 9.00 & 6 & 0.49 & Ca & rA & - & - & N & - \\
PGC066242 & 9.76 & 9.14 & 7 & 0.31 & U & - & - & - & Y & - \\
PGC066559 & 9.52 & 9.44 & 8 & - & Ba & - & - & - & Y & - \\
PGC067871 & 9.27 & 9.55 & 7 & 0.69 & Ca & - & - & - & Y & - \\
PGC068771 & 9.82 & 9.40 & 8 & - & Ca & - & - & - & Y & - \\
PGC069224 & 8.28 & 8.58 & 10 & - & Ca & - & U & - & Y & 16 \\
PGC069293 & 9.65 & 9.18 & 7 & - & U & - & Ca & - & Y & 14 \\
PGC069448 & 10.20 & 9.32 & 4 & 0.35 & Bb & - & Ba & - & Y & 34.3 \\
PGC072252 & 9.44 & 9.33 & 4 & 0.28 & Ca & - & - & - & N & - \\
UGC00017 & 8.27 & 8.31 & 10 & - & Ba & - & - & - & N & - \\
UGC00156 & 8.83 & 8.78 & 9 & - & U & - & - & - & Y & - \\
UGC00313 & 9.45 & 8.24 & 3 & 0.31 & U & - & Bb & - & Y & 30 \\
UGC01020 & 9.72 & 9.51 & -2 & 0.16 & U & - & - & - & Y & - \\
UGC01547 & 9.50 & 9.76 & 9 & - & Ca & - & Cb & - & N & 12 \\
UGC01551 & 9.94 & 9.54 & 5 & 0.46 & Bb & rA & - & - & N & - \\
UGC01670 & 8.68 & 8.90 & 9 & - & U & - & Cb & - & Y & 12 \\
UGC02302 & 8.40 & 9.28 & 9 & - & Bb & - & N & - & Y & 12 \\
UGC02345 & 8.81 & 9.10 & 9 & - & Ca & - & Ba & - & N & 12 \\
UGC03070 & 9.47 & 9.28 & 8 & 0.29 & - & - & Ca & - & - & 16 \\
UGC04169 & 9.73 & 9.66 & 6 & - & Ba & - & - & - & Y & - \\
UGC04390 & 9.63 & 9.48 & 7 & - & Ca & - & A & - & Y & 12 \\
UGC04499 & 8.76 & 8.91 & 9 & 0.39 & Ca & - & Cb & - & N & 12 \\
UGC04543 & 9.28 & 9.64 & 8 & - & Ca & - & Ca & - & N & 18 \\
UGC04714 & 9.32 & 8.04 & 9 & - & U & - & - & - & Y & - \\
UGC04834 & 8.93 & 8.64 & 10 & 0.23 & U & - & - & - & Y & - \\
UGC04841 & 9.77 & 9.58 & 6 & 0.38 & Bb & - & - & - & Y & - \\
UGC04867 & 9.45 & 9.37 & 7 & 0.59 & Ca & rA & Bb & rP & Y & 30 \\
UGC04871 & 9.07 & 9.28 & 9 & - & Ba & - & Bb & - & Y & 30 \\
UGC04922 & 9.64 & 9.77 & 6 & 0.15 & U & rA & U & rU & Y & 12 \\
UGC04988 & 8.92 & 8.42 & 9 & 0.34 & Ca & - & - & - & N & - \\
UGC05004 & 9.11 & 8.33 & 10 & 0.35 & Ca & - & - & - & N & - \\
UGC05015 & 9.28 & 8.72 & 9 & 0.14 & Bb & - & N & - & N & 12 \\
UGC05114 & 8.78 & 8.59 & 9 & - & Ca & - & - & - & Y & - \\
UGC05354 & 8.76 & 9.04 & 7 & - & Ca & - & - & - & Y & - \\
UGC05358 & 9.44 & 9.31 & 7 & 0.73 & Cb & - & Cb & - & Y & 21;24;27 \\
UGC05393 & 9.12 & 9.15 & 9 & 0.41 & Cb & - & Cb & - & Y & 12 \\
UGC05401 & 8.98 & 8.91 & 9 & 0.32 & Ca & - & - & - & Y & - \\
UGC05403 & 9.97 & 9.07 & -3 & - & U & - & - & - & Y & - \\
UGC05478 & 9.10 & 8.88 & 8 & - & Ca & - & N & - & Y & 30 \\
UGC05612 & 9.51 & 9.18 & 9 & - & U & - & - & - & Y & - \\
UGC05676 & 9.18 & 8.51 & 8 & 0.41 & Ca & - & - & - & Y & - \\
UGC05707 & 9.57 & 9.31 & 7 & - & Ca & - & - & - & Y & - \\
UGC05740 & 8.30 & 8.49 & 9 & - & Ca & - & Bb & - & Y & 12 \\
UGC05829 & 8.48 & 8.78 & 10 & - & Ca & - & Cb & - & N & 12;20 \\
UGC05832 & 9.17 & 8.63 & 9 & 0.60 & Ca & - & Ca & - & Y & 19 \\
UGC05922 & 9.26 & 8.86 & 2 & 0.20 & Ba & - & - & - & N & - \\
UGC05934 & 9.02 & 9.16 & 7 & - & Bb & - & - & - & Y & - \\
UGC05989 & 8.93 & 8.99 & 8 & - & A & - & - & - & N & - \\
UGC06014 & 8.47 & 8.29 & 10 & - & Ca & - & - & - & Y & - \\
UGC06023 & 10.00 & 9.37 & 4 & - & Bb & rA & Bb & rA & Y & 12 \\
UGC06157 & 9.62 & 9.59 & 8 & 0.44 & Ca & - & Bb & - & Y & 12 \\
UGC06194 & 9.67 & 9.29 & 8 & - & A & - & - & - & Y & - \\
UGC06249 & 9.06 & 8.78 & 8 & - & U & - & - & - & Y & - \\
UGC06271 & 9.65 & 8.76 & -2 & 0.18 & Ca & - & - & - & Y & - \\
UGC06309 & 10.40 & 9.38 & 5 & 0.58 & Ba & rA & - & - & Y & - \\
UGC06335 & 9.80 & 9.45 & 4 & - & Ba & - & - & - & N & - \\
UGC06433 & 9.19 & 9.37 & 10 & - & Ca & - & - & - & Y & - \\
UGC06628 & 9.23 & 9.09 & 9 & - & A & - & A & - & Y & 12 \\
UGC06682 & 9.03 & 9.07 & 9 & - & N & - & - & - & Y & - \\
UGC06782 & 8.08 & 8.09 & 10 & - & Ca & - & N & - & N & 12;20 \\
UGC06816 & 9.04 & 9.07 & 9 & 0.69 & Ca & - & - & - & Y & - \\
UGC06840 & 8.91 & 8.92 & 9 & - & Ca & - & - & - & Y & - \\
UGC06849 & 8.76 & 8.30 & 8 & - & Bb & - & - & - & Y & - \\
UGC06900 & 7.93 & 7.18 & 11 & - & Bb & - & N & - & N & 12;20 \\
UGC06903 & 9.95 & 9.52 & 6 & 0.36 & Ba & - & - & - & N & - \\
UGC06917 & 9.48 & 9.31 & 7 & - & Ca & - & N & - & Y & 12 \\
UGC06930 & 9.63 & 9.25 & 7 & 0.43 & U & - & Ca & - & Y & 21;24;27 \\
UGC06931 & 9.04 & 8.50 & 10 & 0.47 & Ba & - & - & - & Y & - \\
UGC06956 & 8.55 & 8.77 & 8 & - & Ca & - & Cb & - & Y & 12 \\
UGC07019 & 9.01 & 8.82 & 10 & - & A & - & - & - & N & - \\
UGC07129 & 9.64 & 8.18 & 2 & 0.22 & Ca & - & Ca & - & Y & 21;24;27 \\
UGC07133 & 9.46 & 9.07 & 7 & 0.48 & Ba & - & - & - & N & - \\
UGC07175 & 8.75 & 9.38 & 9 & - & Ca & - & - & - & Y & - \\
UGC07184 & 9.41 & 9.26 & 8 & 0.48 & Ca & rA & - & - & N & - \\
UGC07239 & 9.43 & 9.00 & 9 & 0.43 & Ca & - & Cb & - & N & 9;29 \\
UGC07257 & 8.82 & 8.85 & 10 & - & Ca & - & Ca & - & N & 17;26 \\
UGC07332 & 8.69 & 9.15 & 10 & - & Bb & - & Bb & - & N & 16 \\
UGC07534 & 8.53 & 9.04 & 10 & - & - & - & Bb & - & - & 17;26 \\
UGC07590 & 9.43 & 9.45 & 9 & 0.28 & Ca & - & Ca & - & N & 9;29 \\
UGC07612 & 8.99 & 9.31 & 7 & 0.40 & Ba & - & A & - & N & 9;29 \\
UGC07690 & 8.46 & 8.50 & 9 & - & Ca & - & Bb & - & N & 12;20 \\
UGC07700 & 9.69 & 9.47 & 8 & 0.28 & Ba & - & - & - & N & - \\
UGC07730 & 9.26 & 8.93 & 7 & - & U & - & - & - & Y & - \\
UGC07824 & 8.76 & 8.28 & 11 & - & Ca & - & - & - & Y & - \\
UGC07906 & 8.32 & 8.42 & 10 & - & Bb & - & N & - & N & 9;29 \\
UGC07911 & 9.50 & 9.12 & 8 & 0.43 & Ca & - & - & - & Y & - \\
UGC07943 & 9.29 & 8.86 & 7 & 0.38 & - & - & Cb & - & - & 9;29 \\
UGC07950 & 8.48 & 8.05 & 9 & - & Ca & - & Ca & - & N & 20;14 \\
UGC08041 & 9.43 & 9.03 & 5 & 0.42 & Ca & - & Ca & - & N & 9;29 \\
UGC08042 & 9.32 & 8.70 & 7 & - & A & - & - & - & Y & - \\
UGC08053 & 8.76 & 9.05 & 8 & - & U & - & Bb & - & Y & 9;29 \\
UGC08056 & 9.24 & 9.38 & 7 & - & Ca & - & - & - & Y & - \\
UGC08084 & 9.58 & 9.36 & 9 & - & Ca & - & - & - & Y & - \\
UGC08385 & 9.16 & 9.22 & 8 & 0.34 & Ba & - & Ba & - & Y & 14 \\
UGC08489 & 8.84 & 9.16 & 8 & - & Ca & - & - & - & Y & - \\
UGC08507 & 9.52 & 8.67 & 10 & - & Ba & - & - & - & Y & - \\
UGC08588 & 9.15 & 8.84 & 9 & 0.23 & U & - & - & - & Y & - \\
UGC08597 & 9.52 & 9.58 & 8 & 0.65 & Ba & - & - & - & Y & - \\
UGC08614 & 10.15 & 9.36 & 10 & - & Ca & - & - & - & Y & - \\
UGC08658 & 10.09 & 9.78 & 4 & 0.11 & Ba & - & - & - & Y & - \\
UGC08688 & 8.98 & 8.64 & 10 & - & Ca & - & Ca & - & Y & 21;24;27 \\
UGC08733 & 9.59 & 9.56 & 8 & - & A & - & Ba & - & Y & 21;24;27 \\
UGC08851 & 8.58 & 8.99 & 9 & - & U & - & - & - & Y & - \\
UGC08877 & 9.13 & - & 8 & - & Bb & - & - & - & Y & - \\
UGC08892 & 9.16 & 9.28 & 8 & - & Ba & - & - & - & N & - \\
UGC08909 & 9.39 & 8.84 & 6 & 0.18 & Ba & - & Bb & - & Y & 21;24;27 \\
UGC09215 & 9.81 & 9.51 & 7 & 0.84 & Ca & rA & Ca & rA & N & 25 \\
UGC09245 & 8.84 & 8.55 & 8 & - & - & - & Ca & rP & - & 30 \\
UGC09274 & 9.18 & 8.41 & 7 & - & Ba & - & - & - & Y & - \\
UGC09291 & 10.08 & 9.59 & 4 & 0.21 & - & - & Ba & rA & - & 21;24;27 \\
UGC09299 & 9.38 & 10.03 & 7 & - & Ca & - & - & - & N & - \\
UGC09356 & 9.77 & 9.58 & 5 & - & U & rA & U & rA & Y & 28 \\
UGC09469 & 8.99 & 8.85 & 9 & - & Bb & - & - & - & N & - \\
UGC09470 & 9.12 & 8.85 & 7 & - & Bb & - & - & - & N & - \\
UGC09569 & 9.51 & 9.44 & 5 & 0.57 & Ca & rA & - & - & Y & - \\
UGC09601 & 9.39 & 8.67 & 7 & 0.47 & Ca & - & - & - & N & - \\
UGC09661 & 9.18 & 8.14 & 8 & 0.68 & Ca & - & - & - & Y & - \\
UGC09730 & 9.37 & 9.10 & 5 & 0.65 & Ca & - & - & - & Y & - \\
UGC09837 & 9.94 & 9.53 & 5 & 0.17 & U & - & Ca & - & Y & 21;24;27 \\
UGC09875 & 9.60 & 8.93 & 9 & 0.30 & U & - & - & - & Y & - \\
UGC09936 & 9.30 & 9.44 & 9 & - & Ca & - & - & - & Y & - \\
UGC10054 & 9.39 & 9.29 & 7 & 0.65 & Ca & rA & Ca & rA & Y & 6 \\
UGC10290 & 9.50 & 9.27 & 7 & 0.43 & Ba & - & - & - & N & - \\
UGC10310 & 8.84 & 8.94 & 9 & - & - & - & Cb & - & - & 12 \\
UGC10445 & 9.62 & 9.60 & 7 & - & Ba & - & Ba & - & N & 12 \\
UGC10791 & 9.15 & 8.48 & 6 & 0.52 & Ca & rA & Ca & rP & N & 18 \\
UGC10854 & 9.24 & 9.04 & 9 & 0.32 & Bb & - & - & - & Y & - \\
UGC11782 & 9.01 & 8.88 & 10 & 0.70 & Ca & - & Ca & - & Y & 12 \\
UGC12151 & 9.31 & 9.33 & 7 & 0.36 & Ca & rA & A & rA & N & 32 \\
UGC12178 & 9.85 & 9.59 & 7 & - & Ca & - & Ca & - & Y & 12 \\
UGC12682 & 8.97 & 8.95 & 9 & - & Ca & - & Cb & - & Y & 34.2 \\
UGC12709 & 9.53 & 9.32 & 8 & 0.20 & Bb & - & Bb & - & N & 32 \\
UGC12732 & 8.70 & 9.24 & 8 & - & U & - & Cb & - & Y & 12 \\
UGC12843 & 9.39 & 9.39 & 7 & - & Ca & - & - & - & Y & - \\
UGC12846 & 8.69 & 8.91 & 9 & - & U & - & - & - & Y & - \\
\hline
\caption{
Galaxy parameters used in this work, classifications of the distribution of SF in bars, SF activity in inner rings, and sources of H$\alpha$ imaging.
}
\label{table_SF_class_sources}
\end{longtable}
